Competition and cooperation between antiferrodistortive and ferroelectric instabilities in SrTiO$_3$

We use density functional theory to explore the interplay between octahedral rotations and ferroelectricity in the model compound SrTiO$_3$. We find that over the experimentally relevant range octahedral rotations suppress ferroelectricity as is generally assumed in the literature. Somewhat surprisingly we observe that at larger angles the previously weakened ferroelectric instability strengthens significantly. By analysing geometry changes, energetics, force constants and charges, we explain the mechanisms behind this transition from competition to cooperation with increasing octahedral rotation angle.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83560557)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.pdf}}%
    \put(0.29176416,0.62775892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.13138037,0.79475298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.16235455,0.57561207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.11394011,0.00754476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Polar FE mode}}}%
    \put(0.56635851,0.0076761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Rotational AFD mode}}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{228.34766769pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.79441642)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.pdf}}%
    \put(0.08336768,0.44481906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.36806972,0.44534936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.52969974,0.44481906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.7266562,0.44481906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0.85828085,0.44481906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.06338222,0.50430923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06444283,0.55674414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.04586507,0.61130775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.04692568,0.66374252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.04586507,0.71830586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.04692568,0.7707409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.02432557,0.49832687){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency (THz)}}}}%
    \put(0.8822945,0.50430923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.88280769,0.56846563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.88301297,0.63262162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.882055,0.69572436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.88143917,0.76092332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.99243889,0.48319556){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency (cm-1)}}}}%
    \put(0.06421198,0.0545731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.86}}}%
    \put(0.23747908,0.0545731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.88}}}%
    \put(0.41713142,0.0545731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.9}}}%
    \put(0.58082071,0.0545731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.92}}}%
    \put(0.75302367,0.0545731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.94}}}%
    \put(0.31101437,0.00749269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lattice parameter (\AA)}}}%
    \put(0.0516471,0.11472201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.05188659,0.18129872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06338222,0.24787543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0635875,0.31445201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06334801,0.38102872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03071079,0.10755074){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency (THz)}}}}%
    \put(0.88214054,0.09716343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-150}}}%
    \put(0.88214054,0.1481102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0.88214054,0.19692866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.8822945,0.24787543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.88188394,0.29669363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.8794548,0.34764053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.99243889,0.09241916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency (cm$^{-1}$)}}}}%
    \put(0.63242956,0.33204961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LDA}}}%
    \put(0.63242956,0.29561124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBE}}}%
    \put(0.63242956,0.25704443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBEsol}}}%
    \put(0.63242956,0.22060605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.82661651,0.35932589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.82661651,0.74392786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
  \end{picture}%
\endgroup


==> figure3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.68670484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43303339)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.pdf}}%
    \put(0.18900164,0.05347823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33455038,0.05347823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.48009909,0.05347823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.62564773,0.05107949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.77239588,0.05347823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.90595143,0.05347823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.39622434,0.00761651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.04637926,0.12235466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.6}}}%
    \put(0.04637926,0.20796142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.4}}}%
    \put(0.04637926,0.29236908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.2}}}%
    \put(0.060771,0.37677661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.02450381,0.09902263){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{FE}$-E$_\mathrm{PE}$ (meV/f.u.)}}}}%
  \end{picture}%
\endgroup%


==> figure4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{240.5510273pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.22858172)%
    \put(0,0){\includegraphics[width=\unitlength]{figure4.pdf}}%
    \put(0.06364849,0.87969693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.84}}}%
    \put(0.0637784,0.9404172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.86}}}%
    \put(0.06441171,1.00284786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.88}}}%
    \put(0.06368096,1.06442333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.90}}}%
    \put(0.06387583,1.1259988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.92}}}%
    \put(0.06364849,1.18757414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.94}}}%
    \put(0.02309151,0.86326077){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Lattice parameter (\AA)}}}}%
    \put(0.26629134,0.99543525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.26634006,0.95376064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.26629134,0.91339514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a$_0$ $\cdot$ cos($\Theta$)}}}%
    \put(0.04705246,0.4979293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.000}}}%
    \put(0.04805926,0.57096464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.005}}}%
    \put(0.04705246,0.64571037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.010}}}%
    \put(0.04805926,0.71874546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.015}}}%
    \put(0.04705246,0.79349145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.020}}}%
    \put(0.02309151,0.62670519){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{c/a}}}}%
    \put(0.26392547,0.67785698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c/a}}}%
    \put(0.26476988,0.63588892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Volume}}}%
    \put(0.19669137,0.04653216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.31881599,0.04653216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44094062,0.04653216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.56306532,0.04482176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.68604511,0.04653216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.79961759,0.04653216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34398109,0.00717753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.04705246,0.10299103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.950}}}%
    \put(0.04805926,0.16456662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.955}}}%
    \put(0.04705246,0.22614196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.960}}}%
    \put(0.04805926,0.28771756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.965}}}%
    \put(0.04705246,0.35014823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.970}}}%
    \put(0.04805926,0.41086824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.975}}}%
    \put(0.02309151,0.08912059){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Ti-O bond length (\AA)}}}}%
    \put(0.26476988,0.31416568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In plane}}}%
    \put(0.26442887,0.27300702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out-of-plane}}}%
    \put(0.88568637,0.49707397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{58.9}}}%
    \put(0.88568637,0.57096464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.0}}}%
    \put(0.88568637,0.64485505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.1}}}%
    \put(0.88568637,0.71874546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.2}}}%
    \put(0.88568637,0.79263612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{59.3}}}%
    \put(0.99288742,0.55068801){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Volume (\AA$^3$)}}}}%
    \put(0.83164404,0.4963511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.83126179,0.10840158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.83202622,0.88391774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
  \end{picture}%
\endgroup


==> figure5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.50352097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27394348)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.pdf}}%
    \put(0.15870595,0.71600032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.30997127,0.71600032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.46123659,0.71600032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61250195,0.71600032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.76482655,0.71600032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.95385321,0.57095551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.95463322,1.23606662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.90549905,0.71600032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.29207344,0.67042094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Equivalent ADF angle, $\Theta$ (deg)}}}%
    \put(0.04442759,0.13368655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.04442759,0.79459891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.04616563,0.23741121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.04616563,0.89832371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.04467338,0.34113614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.04467338,1.0020485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0475701,0.4448608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0475701,1.1057733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.05647094,0.54858573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05647094,1.20949809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15870595,0.05333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.30997127,0.05333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.46123659,0.05333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61250195,0.05333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.76482655,0.05333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.90549905,0.05333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.37575636,0.00775971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.02496449,0.83538018){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{FE}$ - E$_\mathrm{PE}$ (meV/f.u.)}}}}%
    \put(0.02496449,0.17272018){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{FE}$ - E$_\mathrm{PE}$ (meV/f.u.)}}}}%
    \put(0.25495587,0.24451433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.61875568\unitlength}\raggedright Ideal tetragonal\\ a=b=a$_0$$\cdot$cos($\Theta$)\\ c=a$_0$/cos$^2$($\Theta$)\end{minipage}}}%
    \put(0.25495587,0.38471176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47996744\unitlength}\raggedright In plane only\\ a=b=a$_0$$\cdot$cos($\Theta$)\\ c=const\end{minipage}}}%
    \put(0.27883994,1.01800944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34479284\unitlength}\raggedright Ti-O bonds\\ Fig. 4c\end{minipage}}}%
    \put(0.27883994,0.90818509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34479284\unitlength}\raggedright Tetragonal\\ Fig. 4a and\\ c=const=a$_0$\end{minipage}}}%
    \put(0.27883994,1.12783377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34608992\unitlength}\raggedright Tetragonal\\ Fig. 4a\end{minipage}}}%
    \put(0.25456962,0.48895465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36554622\unitlength}\raggedright Cubic cell\\ a=b=c=a$_0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.79625893bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79800435)%
    \put(0,0){\includegraphics[width=\unitlength]{figure6.pdf}}%
    \put(0.04402679,0.47300952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.04}}}%
    \put(0.04613778,0.52954413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.02}}}%
    \put(0.05597738,0.58687023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.0569892,0.64419633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.05566943,0.70152216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.05587473,0.75797193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.02427788,0.49033106){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Ionic displ. (\AA)}}}}%
    \put(0.15273155,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.2137721,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.27481293,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.33585355,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.39689417,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.45004858,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.15653644,0.00754629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.04481801,0.11106339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.04}}}%
    \put(0.04613778,0.16838949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.02}}}%
    \put(0.05597738,0.22571559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.0569892,0.28304143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.05566943,0.34036753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.05587473,0.3968173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.02427788,0.13616918){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Ionic displ. (\AA)}}}}%
    \put(0.88983361,0.48567346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.6}}}%
    \put(0.88962833,0.57253873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.4}}}%
    \put(0.89094816,0.65852782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.2}}}%
    \put(0.90078771,0.74451677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.992522,0.4591314){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{FE}$-E$_\mathrm{PE}$ (meV/f.u.)}}}}%
    \put(0.5372892,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.59832982,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.65937037,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.720411,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.78145182,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.83460589,0.05328872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.54109362,0.00754629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.88983361,0.12451882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.6}}}%
    \put(0.88962833,0.2113841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.4}}}%
    \put(0.89094816,0.29737305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.2}}}%
    \put(0.90078771,0.38336214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.992522,0.09797717){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{FE}$-E$_\mathrm{PE}$ (meV/f.u.)}}}}%
    \put(0.46005405,0.47369178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.84300217,0.47369178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.46005405,0.11044956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.84300217,0.11044956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.23889726,0.50837741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr}}}%
    \put(0.23889726,0.47471016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ti}}}%
    \put(0.23731481,0.75752857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O$_\mathrm{apical}$}}}%
    \put(0.23731481,0.71599517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O$_\mathrm{equatorial}$}}}%
    \put(0.4017112,0.75008752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fully relaxed}}}%
    \put(0.34869922,0.3890556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr displ. set to zero}}}%
  \end{picture}%
\endgroup%


==> figure7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.4822887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74297524)%
    \put(0,0){\includegraphics[width=\unitlength]{figure7.pdf}}%
    \put(0.15206676,0.05005805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.30454737,0.05005805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.45702794,0.05005805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.60950859,0.04856317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.76273667,0.05005805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.90774273,0.05005805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.4066102,0.00755666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ ($^\circ$)}}}%
    \put(0.04026035,0.07889532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.04175526,0.23899988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.04922979,0.39910443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0507247,0.55920912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04922979,0.71931367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.13084735,0.42240778){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Stable}}}}%
    \put(0.1308389,0.25696283){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Unstable}}}}%
    \put(0.02513187,0.19676749){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Longitudinal IFC (eV/\AA$^2$)}}}}%
    \put(0.2299454,0.55669807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ti-O in plane}}}%
    \put(0.2299454,0.51907653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ti-O out-of plane}}}%
    \put(0.22883099,0.63194128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr-O out-of plane compressed}}}%
    \put(0.22883099,0.66956295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr-O in plane}}}%
    \put(0.22883099,0.59431974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr-O out-of plane stretched}}}%
  \end{picture}%
\endgroup%


==> figure8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.58243561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.386427)%
    \put(0,0){\includegraphics[width=\unitlength]{figure8.pdf}}%
    \put(0.19209834,0.04831453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33780704,0.04831453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.48351571,0.04831453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.62922445,0.04688611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.77564739,0.04831453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.91421356,0.04831453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.40350121,0.00736015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.03893494,0.12100358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.04}}}%
    \put(0.03916807,0.17286627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.02}}}%
    \put(0.0929871,0.22472871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05055798,0.27659101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.05032485,0.32845344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.02447834,0.1877008){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Delta$q (e)}}}}%
    \put(0.25157893,0.31671396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr}}}%
    \put(0.25026756,0.27865689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ti}}}%
  \end{picture}%
\endgroup%


==> figure9.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{234.63591003pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.89662348)%
    \put(0,0){\includegraphics[width=\unitlength]{figure9.pdf}}%
    \put(0.15909795,0.49895497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28773087,0.49855542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.41636378,0.49855542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.54499669,0.49895497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.67453042,0.49895497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.79415539,0.49895497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.32626619,0.4639247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD angle, $\Theta$ (deg)}}}%
    \put(0.04220531,0.52531989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.7}}}%
    \put(0.04265481,0.5949723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.04215537,0.66462497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.9}}}%
    \put(0.04190564,0.73427738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.04485236,0.80393005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.1}}}%
    \put(0.04210542,0.87358246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.2}}}%
    \put(0.02367365,0.60564272){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Band gap (eV)}}}}%
    \put(0.12630575,0.04917182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.19025503,0.04877227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.25240275,0.04877227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31635206,0.04917182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.37849977,0.04877227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44154824,0.04917182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.19140655,0.00729188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ti 3d U (eV)}}}%
    \put(0.06151027,0.07432767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.06174334,0.15171938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.07293089,0.2291111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07313067,0.30650281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07289759,0.38389452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.02367365,0.1179705){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency (THz)}}}}%
    \put(0.62830941,0.36242285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FE mode}}}%
    \put(0.62859243,0.32295923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFD mode}}}%
    \put(0.51972931,0.04917182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.58369378,0.04877227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64585648,0.04877227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70982088,0.04917182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.77198371,0.04877227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.83504717,0.04917182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.58486773,0.00729188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sr 4d U (eV)}}}%
    \put(0.88466114,0.11313968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0.88466114,0.17022457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.88481098,0.2291111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.88441142,0.28619599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.88204739,0.34508252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.88204739,0.4021674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.99264152,0.11115152){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Frequency (cm$^{-1}$)}}}}%
    \put(0.83510381,0.55155033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.44369273,0.09739392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.83734474,0.09739392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
  \end{picture}%
\endgroup

